A Probabilistic Perspective on Wasserstein-Based Evidential Uncertainty for Out-of-Distribution Segmentation

Semantic segmentation networks operate on a fixed set of classes and therefore fail when out-of-distribution (OOD) objects appear during deployment, a critical limitation for safety-critical applications such as autonomous driving. Reliably identifying OOD objects requires well-calibrated epistemic uncertainty, yet common softmax-based confidence scores remain overconfident, while Bayesian alternatives such as Monte Carlo dropout or deep ensembles require costly repeated forward passes. Evidential Deep Learning (EDL) offers an efficient alternative by modeling class probabilities as a Dirichlet distribution learned from a single deterministic forward pass. Existing EDL formulations rely on Euclidean objectives that push predictions towards the simplex vertices, encouraging overconfidence rather than preserving uncertainty for unfamiliar inputs. We instead employ Wasserstein-based objectives, which respect the geometry of the probability simplex, and study the influence of the Wasserstein order on segmentation accuracy and OOD detection within a unified evidential framework. We evaluate this framework on a convolutional (DeepLabV3+) and a transformer-based (SegFormer) architecture on the SegmentMeIfYouCan benchmark, including LostAndFound, RoadObstacle21, RoadAnomaly21, and Fishyscapes. Our results show the optimal Wasserstein order is architecture-dependent: second-order objectives dominate on the convolutional backbone, third-order objectives on the transformer backbone, and our framework surpasses comparable baselines on most metrics, with a single deterministic forward pass.

==> Images/Distribution_Transport.tex <==
% Distribution_Transport.tex
% Standalone TikZ-Figur fuer Einbindung via \input{Images/Distribution_Transport}
% Voraussetzungen im Hauptdokument (Preamble):
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,decorations.pathreplacing,positioning}
%
% WICHTIG: Diese Datei enthaelt KEINE figure-Umgebung mehr.
% Das \begin{figure*}...\end{figure*} steht im Hauptdokument (siehe Einbindung).

\begin{tikzpicture}[
    every node/.style={font=\small},
    every node/.append style={transform shape}, % Knoten mitskalieren
    scale=0.78,
    axis/.style={->, thick},
    stem/.style={very thick},
    atom/.style={circle, fill, inner sep=1.6pt},
    transport/.style={->, thick, gray!75, >=Latex},
    dashedtransport/.style={->, thick, dashed, gray!70, >=Latex},
    brace/.style={decorate, decoration={brace, amplitude=5pt}},
]

% =========================================================
% PANEL (a) Titel
% =========================================================
\node[font=\bfseries] at (6.2,3.4) {(a) Transport of mass to extend the support};

% ---------------------------------------------------------
% Left distribution p
% ---------------------------------------------------------
\begin{scope}[shift={(0,0)}]
    \draw[axis] (0,0) -- (4.3,0) node[right] {$i$};
    \draw[axis] (0,0) -- (0,2.5) node[above] {$p(i)$};

    \node[blue] at (2.1,2.85) {Source distribution $p$};

    \foreach \x/\h/\lab in {0.6/1.0/{x_1},1.7/2.0/{x_2},2.7/0.6/{x_3},3.6/1.3/{x_4}}{
        \draw[stem, blue] (\x,0) -- (\x,\h);
        \node[atom, blue] at (\x,\h) {};
        \node[below] at (\x,0) {$\lab$};
    }

    \node[left] at (0,2.0) {$1$};
    \node[left] at (0,0) {$0$};

    \draw[brace, blue] (0.45,-0.55) -- (3.75,-0.55)
        node[midway, below=6pt] {$\mathrm{supp}(p)=\{x_1,x_2,x_3,x_4\}$};
\end{scope}

% ---------------------------------------------------------
% Right distribution q
% ---------------------------------------------------------
\begin{scope}[shift={(8,0)}]
    \draw[axis] (0,0) -- (5.2,0) node[right] {$j$};
    \draw[axis] (0,0) -- (0,2.5) node[above] {$q(j)$};

    \node[red] at (2.7,2.85) {Target distribution $q$};

    \foreach \x/\h/\lab in {0.4/0.5/{y_1},1.2/1.3/{y_2},2.1/0.9/{y_3},3.0/2.0/{y_4},3.8/0.2/{y_5},4.6/1.0/{y_6}}{
        \draw[stem, red] (\x,0) -- (\x,\h);
        \node[atom, red] at (\x,\h) {};
        \node[below] at (\x,0) {$\lab$};
    }

    \node[left] at (0,2.0) {$1$};
    \node[left] at (0,0) {$0$};

    \draw[brace, blue] (0.25,-0.55) -- (2.25,-0.55)
        node[midway, below=6pt, align=center] {overlap with\\$\mathrm{supp}(p)$};

    \draw[brace, red] (2.75,-0.55) -- (4.85,-0.55)
        node[midway, below=6pt, align=center] {new atoms\\support extension};
\end{scope}

% ---------------------------------------------------------
% Transport arrows panel (a)
% ---------------------------------------------------------
\node at (3.5,2.2) {Transport plan $\gamma$};

\draw[transport] (3.7,1.4) to[out=35,in=150] (8.4,0.5);
\draw[transport] (3.7,1.4) to[out=35,in=150] (9.2,1.3);
\draw[transport] (3.7,1.4) to[out=35,in=140] (11.0,2.0);
\draw[transport] (3.7,1.4) to[out=35,in=150] (11.8,0.2);

\draw[dashedtransport] (3.7,1.1) to[out=25,in=160] (10.1,0.9);

\node[draw, rounded corners, align=left, fill=white] at (6.2,0.75) {
    \tikz{\draw[transport] (0,0) -- (0.6,0);} mass transported\\
    \tikz{\draw[dashedtransport] (0,0) -- (0.6,0);} zero / no transport
};

% =========================================================
% Separator
% =========================================================
\draw[gray!70] (-0.3,-1.55) -- (13.6,-1.55);

% =========================================================
% PANEL (b)
% =========================================================
\node[font=\bfseries] at (6.2,-2.0) {(b) Mass redistribution when enlarging the support};

% ---------------------------------------------------------
% Observed distribution
% ---------------------------------------------------------
\begin{scope}[shift={(0,-5)}]
    \draw[axis] (0,0) -- (3.7,0) node[right] {$i$};
    \draw[axis] (0,0) -- (0,2.0) node[above] {$p(i)$};

    \node[blue] at (1.8,2.35) {Observed distribution $p$};

    \foreach \x/\h/\lab in {0.4/0.8/{x_1},1.3/1.6/{x_2},2.2/0.35/{x_3},3.0/0.85/{x_4}}{
        \draw[stem, blue] (\x,0) -- (\x,\h);
        \node[atom, blue] at (\x,\h) {};
        \node[below] at (\x,0) {$\lab$};
    }

    \node[left] at (0,1.6) {$1$};
    \node[left] at (0,0) {$0$};

    \draw[brace, blue] (0.25,-0.55) -- (3.25,-0.55)
        node[midway, below=6pt] {$\Omega=\{x_1,x_2,x_3,x_4\}$};
\end{scope}

% ---------------------------------------------------------
% Redistribution sketch
% ---------------------------------------------------------
\begin{scope}[shift={(4.1,-5)}]
    \draw[axis] (0,0) -- (5.2,0) node[right] {$k$};

    \node at (2.65,2.35) {Transport / redistribution};

    % original atoms
    \foreach \x/\h/\lab in {0.3/0.8/{x_1},1.1/1.0/{x_2},2.0/0.35/{x_3},2.8/0.75/{x_4}}{
        \draw[stem, blue] (\x,0) -- (\x,\h);
        \node[atom, blue] at (\x,\h) {};
        \node[below] at (\x,0) {$\lab$};
    }

    % new atoms
    \foreach \x/\h/\lab in {3.6/0.55/{z_1},4.2/0.55/{z_2},4.8/0.55/{z_3}}{
        \draw[stem, purple] (\x,0) -- (\x,\h);
        \node[atom, purple] at (\x,\h) {};
        \node[below] at (\x,0) {$\lab$};
    }

    % dashed empty bars
    \foreach \x in {0.3,1.1,2.8}{
        \draw[blue, dashed] (\x-0.09,0.8) rectangle (\x+0.09,1.55);
    }

    \foreach \x in {3.6,4.2,4.8}{
        \draw[purple, dashed] (\x-0.09,0) rectangle (\x+0.09,0.9);
    }

    \draw[transport] (1.1,1.55) to[out=50,in=120] (3.6,0.65);
    \draw[transport] (1.1,1.55) to[out=45,in=110] (4.2,0.65);
    \draw[transport] (2.8,1.2) to[out=40,in=100] (4.8,0.65);

    \draw[brace, blue] (0.05,-0.55) -- (3.05,-0.55)
        node[midway, below=6pt] {original support $\Omega$};

    \draw[brace, purple] (3.35,-0.55) -- (5.05,-0.55)
        node[midway, below=6pt, align=center] {extended support\\$\Omega'=\Omega\cup\{z_1,z_2,z_3\}$};
\end{scope}

% ---------------------------------------------------------
% Extended distribution
% ---------------------------------------------------------
\begin{scope}[shift={(10,-5)}]
    \draw[axis] (0,0) -- (3.8,0) node[right] {$k$};
    \draw[axis] (0,0) -- (0,2.0) node[above] {$q(k)$};

    \node[red] at (2.0,2.35) {Extended distribution $q$};

    \foreach \x/\h/\lab in {0.3/0.75/{x_1},0.9/1.6/{x_2},1.5/0.45/{x_3},2.1/0.8/{x_4}}{
        \draw[stem, red] (\x,0) -- (\x,\h);
        \node[atom, red] at (\x,\h) {};
        \node[below] at (\x,0) {$\lab$};
    }

    \foreach \x/\h/\lab in {2.7/0.8/{z_1},3.2/0.3/{z_2},3.6/0.7/{z_3}}{
        \draw[stem, purple] (\x,0) -- (\x,\h);
        \node[atom, purple] at (\x,\h) {};
        \node[below] at (\x,0) {$\lab$};
    }

    \node[left] at (0,1.6) {$1$};
    \node[left] at (0,0) {$0$};

    \draw[brace, blue] (0.15,-0.55) -- (2.25,-0.55)
        node[midway, below=6pt] {original support $\Omega$};

    \draw[brace, purple] (2.55,-0.55) -- (3.75,-0.55)
        node[midway, below=6pt, align=center] {new atoms\\added to support};
\end{scope}

% =========================================================
% Bottom explanatory box
% =========================================================
\node[
    draw,
    rounded corners,
    align=center,
    text width=8.5cm,
    fill=white
] at (6.4,-7.75) {
    Probability mass is transported from the observed support to new atoms,\\
    thereby \textcolor{purple}{extending the support} and
    \textcolor{red}{redistributing} mass.
};

\end{tikzpicture}

==> Images/simplex_mse.tex <==
% \tikzset{
%   corner/.style   = {circle, fill=black, inner sep=1.5pt},
%   sample/.style   = {circle, inner sep=1.1pt},
%   pull/.style     = {->, thick, opacity=.8},
%   tri/.style      = {line width=0.6pt},
%   axislabel/.style= {font=\footnotesize}
% }

% \newcommand{\DrawTriangle}{
%   \coordinate (A) at (0,0);
%   \coordinate (B) at (6,0);
%   \coordinate (C) at (3,5.196);
%   \draw[tri] (A)--(B)--(C)--cycle;
%   \node[corner,label=below left:{\small Class 1}] at (A) {};
%   \node[corner,label=below right:{\small Class 2}] at (B) {};
%   \node[corner,label=above:{\small Class 3}] at (C) {};
% }

% \begin{tikzpicture}[scale=0.9]
%   \DrawTriangle
%   \foreach \x/\y in {0.8/0.4,1.0/0.6,1.2/0.5,4.8/0.4,5.0/0.6,5.2/0.5,2.8/4.3,3.2/4.3,3.0/4.0}
%     {\fill[blue!65](\x,\y)circle(2pt);}
%   \foreach \sx/\sy/\tx/\ty in {3.0/2.2/1.0/0.5,3.2/2.4/5.0/0.5,2.8/2.3/3.0/4.0}
%     {\draw[pull,blue!65,shorten >=2.5pt](\sx,\sy)--(\tx,\ty);\fill[blue!65](\sx,\sy)circle(1.8pt);}
%   \node[align=center,font=\small,text width=7.2cm] at (3,-1.1)
%   {(a) \textbf{MSE loss:} overconfident predictions near simplex corners.};
% \end{tikzpicture}




\tikzset{
  corner/.style   = {circle, fill=black, inner sep=0.9pt},
  sample/.style   = {circle, fill=blue!65, inner sep=0.8pt},
  pull/.style     = {->, line width=0.45pt, opacity=0.7, shorten >=1.5pt},
  tri/.style      = {line width=0.4pt},
  axislabel/.style= {font=\scriptsize}
}

\newcommand{\DrawSmallTriangle}{
  \coordinate (A) at (0,0);
  \coordinate (B) at (3,0);
  \coordinate (C) at (1.5,2.598); % sqrt(3)/2 * 3
  \draw[tri] (A)--(B)--(C)--cycle;
  \node[corner,label=below left:{\scriptsize class 1}] at (A) {};
  \node[corner,label=below right:{\scriptsize class 2}] at (B) {};
  \node[corner,label=above:{\scriptsize class 3}] at (C) {};
}

\begin{tikzpicture}[scale=0.8]
  \DrawSmallTriangle

  % Punkte (deutlich reduziert)
  \foreach \x/\y in {0.5/0.2,0.7/0.25,2.3/0.25,2.5/0.2,1.45/2.2,1.55/2.2}
    {\node[sample] at (\x,\y) {}; }

  % Pfeile (dezent)
  \draw[pull,blue!65] (1.5,1.0) -- (0.7,0.25);
  \draw[pull,blue!65] (1.6,1.1) -- (2.3,0.25);
  \draw[pull,blue!65] (1.5,1.2) -- (1.5,2.2);

  % Beschriftung
  %\node[align=center,font=\scriptsize,text width=3.5cm] at (1.5,-0.5)
  %{(a) \textbf{MSE loss:} overconfident near corners.};
\end{tikzpicture}



==> Images/simplex_wasserstein.tex <==
% \begin{tikzpicture}[scale=0.9]
%   \DrawTriangle
%   \foreach \x/\y in {2.7/2.0,3.3/2.2,3.0/2.6,2.6/2.7,3.5/2.9,2.2/1.6,3.8/1.7,2.4/3.4,3.7/3.2,3.0/3.4}
%     {\fill[red!70](\x,\y)circle(2pt);}
%   \foreach \sx/\sy/\tx/\ty in {2.0/2.0/2.7/2.0,4.0/2.0/3.3/2.2,3.0/1.6/3.0/2.6}
%     {\draw[pull,red!70,shorten >=1.8pt](\sx,\sy)--(\tx,\ty);\fill[red!70](\sx,\sy)circle(1.8pt);}
%   \node[align=center,font=\small,text width=7.2cm] at (3,-1.1)
%   {(b) \textbf{Wasserstein loss:} smoother and calibrated predictions near the simplex center.};
% \end{tikzpicture}


\tikzset{
  corner/.style   = {circle, fill=black, inner sep=0.9pt},
  sample/.style   = {circle, fill=orange, inner sep=0.8pt},
  pull/.style     = {->, line width=0.45pt, opacity=0.7, shorten >=1.5pt},
  tri/.style      = {line width=0.4pt},
  axislabel/.style= {font=\scriptsize}
}

\newcommand{\DrawSmallTriangle}{
  \coordinate (A) at (0,0);
  \coordinate (B) at (3,0);
  \coordinate (C) at (1.5,2.598); % Höhe eines gleichseitigen Dreiecks
  \draw[tri] (A)--(B)--(C)--cycle;
  \node[corner,label=below left:{\scriptsize class 1}] at (A) {};
  \node[corner,label=below right:{\scriptsize class 2}] at (B) {};
  \node[corner,label=above:{\scriptsize class 3}] at (C) {};
}

\begin{tikzpicture}[scale=0.8]
  \DrawSmallTriangle

  % Punkte rund um das Dreiecks-Zentrum (ca. (1.5, 1.15))
  \foreach \x/\y in {1.3/1.0,1.7/1.0,1.4/1.2,1.6/1.3,1.5/1.1,1.2/1.3,1.8/1.4}
    {\node[sample] at (\x,\y) {}; }

  % Pfeile zeigen leicht zum Zentrum
  \draw[pull,orange] (1.0,1.1) -- (1.4,1.1);
  \draw[pull,orange] (2.0,1.1) -- (1.6,1.2);
  \draw[pull,orange] (1.5,0.8) -- (1.5,1.1);

  % Beschriftung
  %\node[align=center,font=\scriptsize,text width=3.5cm] at (1.5,-0.5)
  %{(b) \textbf{Wasserstein loss:} smoother, calibrated predictions near center.};
\end{tikzpicture}


